Second Minimal Orbits, Sharkovski Ordering and Universality in Chaos

This paper introduces the notion of second minimal $n$-periodic orbit of the continuous map on the interval according as if $n$ is a successor of the minimal period of the map in Sharkovski ordering. We pursue classification of second minimal $7$-orbits in terms of cyclic permutations and digraphs. It is proved that there are 9 types of second minimal orbits with accuracy up to inverses. The result is applied to the problem on the distribution of periodic windows within the chaotic regime of the bifurcation diagram of the one-parameter family of unimodal maps. It is revealed that by fixing the maximum number of appearances of the periodic windows there is a universal pattern of distribution. In particular, the first appearance of all the orbits is always a minimal orbit, while the second appearance is a second minimal orbit. It is observed that the second appearance of 7-orbit is a second minimal 7-orbit with Type 1 digraph. The reason for the relevance of the Type 1 second minimal orbit is the fact that the topological structure of the unimodal map with single maximum is equivalent to the structure of the Type 1 piecewise monotonic endomorphism associated with the second minimal 7-orbit. Yet another important report of this paper is the revelation of the universal pattern dynamics with respect to increased number of appearances.

==> (inline-0) <==
\begin{tikzpicture}
				\begin{axis}
					\addplot table [y=1, x=p]{SecMin7.dat};	
				\end{axis}
	\end{tikzpicture}
\begin{tikzpicture}[
					> = stealth, % arrow head style
					shorten > = 0.6pt, % don't touch arrow head to node
					auto,
					node distance = 1.5cm, % distance between nodes
					semithick % line style
			]

			\node[draw=none,fill=none] (j4) {$J_{4}$};
			\node[draw=none,fill=none] (j3) [right of=j4] {$J_{3}$};
			\node[draw=none,fill=none] (j6) [right of=j3] {$J_{6}$};
			\node[draw=none,fill=none] (j1) [right of=j6] {$J_{1}$};
			\node[draw=none,fill=none] (j5) [below of=j3] {$J_{5}$};
			\node[draw=none,fill=none] (j2) [right of=j5] {$J_{2}$};

			\path[->] (j4) edge[loop left] node{} (j4);
			\path[->] (j4) edge node{} (j3);
			\path[->] (j4) edge node{} (j5);
			\path[->] (j3) edge[red] node{} (j6);
			\path[->] (j6) edge[red] node{} (j1);
			\path[->] (j1) edge[red, bend right] node{}  (j4);
			\path[->] (j5) edge[bend left, red] node{} (j2);
			\path[->] (j2) edge node{} (j5);
			\path[->] (j2) edge node{} (j6);
			
	\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}
					\addplot table [y=2, x=p]{SecMin7.dat};	
				\end{axis}
	\end{tikzpicture}
\begin{tikzpicture}[
					> = stealth, % arrow head style
					shorten > = 0.6pt, % don't touch arrow head to node
					auto,
					node distance = 1.5cm, % distance between nodes
					semithick % line style
			]

			\node[draw=none,fill=none] (j4) {$J_{4}$};
			\node[draw=none,fill=none] (j5) [right of=j3] {$J_{5}$};
			\node[draw=none,fill=none] (j2) [right of=j5] {$J_{2}$};
			\node[draw=none,fill=none] (j6) [right of=j2] {$J_{6}$};
			\node[draw=none,fill=none] (j1) [right of=j6] {$J_{1}$};
			\node[draw=none,fill=none] (j3) [below of=j2] {$J_{3}$};				

			\path[->] (j4) edge[loop left] node{} (j4);
			\path[->] (j4) edge node{} (j5);
			\path[->] (j5) edge node{} (j2);
			\path[->] (j5) edge node{} (j3);
			\path[->] (j2) edge[bend right] node{} (j5);
			\path[->] (j2) edge node{} (j6);
			\path[->] (j6) edge[red] node{} (j1);
			\path[->] (j1) edge[bend right] node{} (j4);
			\path[->] (j1) edge[bend right] node{} (j5);
			\path[->] (j1) edge[bend right] node{} (j6);
			\path[->] (j1) edge node{} (j3);
			\path[->] (j3) edge[bend right, red] node{} (j5);
			
	\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}
					\addplot table [y=3, x=p]{SecMin7.dat};	
				\end{axis}
	\end{tikzpicture}
\begin{tikzpicture}[
					> = stealth, % arrow head style
					shorten > = 0.6pt, % don't touch arrow head to node
					auto,
					node distance = 1.5cm, % distance between nodes
					semithick % line style
			]

			\node[draw=none,fill=none] (j4) {$J_{4}$};
			\node[draw=none,fill=none] (j3) [right of=j4] {$J_{3}$};
			\node[draw=none,fill=none] (j5) [right of=j3] {$J_{5}$};
			\node[draw=none,fill=none] (j2) [right of=j5] {$J_{2}$};
			\node[draw=none,fill=none] (j6) [below of=j5] {$J_{6}$};
			\node[draw=none,fill=none] (j1) [left of=j6] {$J_{1}$};

			\path[->] (j4) edge[loop left] node{} (j4);
			\path[->] (j4) edge node{} (j3);
			\path[->] (j2) edge[bend right] node{} (j4);
			\path[->] (j2) edge[bend right] node{} (j5);
			\path[->] (j2) edge[bend right] node{} (j6);
			\path[->] (j6) edge[red] node{} (j1);
			\path[->] (j1) edge[bend right] node{}  (j4);
			\path[->] (j1) edge node{} (j5);
			\path[->] (j1) edge[bend left] node{} (j6);
			\path[->] (j5) edge[red] node{} (j2);
			\path[->] (j3) edge node{} (j5);
			\path[->] (j3) edge node{} (j6);
			
	\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}
					\addplot table [y=4, x=p]{SecMin7.dat};	
				\end{axis}
	\end{tikzpicture}}} 					
	\subcaptionbox{Digraph}{\resizebox{0.23\textwidth}{!}{\begin{tikzpicture}[
					> = stealth, % arrow head style
					shorten > = 0.6pt, % don't touch arrow head to node
					auto,
					node distance = 1.5cm, % distance between nodes
					semithick % line style
			]

			\node[draw=none,fill=none] (j4) {$J_{4}$};
			\node[draw=none,fill=none] (j3) [right of=j4] {$J_{3}$};
			\node[draw=none,fill=none] (j5) [right of=j3] {$J_{5}$};
			\node[draw=none,fill=none] (j2) [right of=j5, below of=j5] {$J_{2}$};
			\node[draw=none,fill=none] (j1) [right of=j5, above of=j5] {$J_{1}$};
			\node[draw=none,fill=none] (j6) [right of=j1] {$J_{6}$};        

			\path[->] (j4) edge[loop left] node{} (j4);
			\path[->] (j4) edge node{} (j3);
			\path[->] (j3) edge[red] node{} (j5);
			\path[->] (j5) edge node{} (j1);
			\path[->] (j5) edge node{} (j2);
			\path[->] (j1) edge[bend right] node{} (j5);
			\path[->] (j1) edge[bend right] node{} (j4);
			\path[->] (j1) edge[bend left] node{} (j6);
			\path[->] (j2) edge[bend left] node{} (j5);
			\path[->] (j2) edge[bend left] node{} (j4);				
			\path[->] (j6) edge[red] node{} (j1);
			
	\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}
					\addplot table [y=5, x=p]{SecMin7.dat};	
				\end{axis}
	\end{tikzpicture}}} 					
	\subcaptionbox{Digraph}{\resizebox{0.23\textwidth}{!}{\begin{tikzpicture}[
					> = stealth, % arrow head style
					shorten > = 0.6pt, % don't touch arrow head to node
					auto,
					node distance = 1.5cm, % distance between nodes
					semithick % line style
			]

			\node[draw=none,fill=none] (j4) {$J_{4}$};
			\node[draw=none,fill=none] (j2) [right of=j4] {$J_{2}$};
			\node[draw=none,fill=none] (j6) [right of=j2] {$J_{6}$};
			\node[draw=none,fill=none] (j1) [right of=j6] {$J_{1}$};
			\node[draw=none,fill=none] (j3) [below of=j2] {$J_{3}$};
			\node[draw=none,fill=none] (j5) [right of=j3] {$J_{5}$};

			\path[->] (j4) edge[loop left] node{} (j4);
			\path[->] (j4) edge node{} (j2);
			\path[->] (j4) edge node{} (j3);
			\path[->] (j2) edge[bend left, red] node{} (j6);
			\path[->] (j6) edge node{} (j1);
			\path[->] (j6) edge node{} (j2);
			\path[->] (j1) edge[bend right] node{}  (j4);
			\path[->] (j1) edge node{} (j5);
			\path[->] (j5) edge[bend right, red] node{} (j2);
			\path[->] (j3) edge node{} (j5);
			\path[->] (j3) edge node{} (j6);
			
	\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}
					\addplot table [y=6, x=p]{SecMin7.dat};	
				\end{axis}
	\end{tikzpicture}}} 					
	\subcaptionbox{Digraph}{\resizebox{0.23\textwidth}{!}{\begin{tikzpicture}[
					> = stealth, % arrow head style
					shorten > = 0.6pt, % don't touch arrow head to node
					auto,
					node distance = 1.5cm, % distance between nodes
					semithick % line style
			]

			\node[draw=none,fill=none] (j4) {$J_{4}$};
			\node[draw=none,fill=none] (j3) [right of=j4] {$J_{3}$};
			\node[draw=none,fill=none] (j5) [right of=j3] {$J_{5}$};
			\node[draw=none,fill=none] (j2) [right of=j5] {$J_{2}$};
			\node[draw=none,fill=none] (j6) [below of=j5] {$J_{6}$};
			\node[draw=none,fill=none] (j1) [left of=j6] {$J_{1}$};

			\path[->] (j4) edge[loop left] node{} (j4);
			\path[->] (j4) edge node{} (j3);
			\path[->] (j2) edge[red] node{} (j6);
			\path[->] (j6) edge[red] node{} (j1);
			\path[->] (j1) edge[bend right] node{}  (j4);
			\path[->] (j1) edge[bend left] node{} (j5);
			\path[->] (j5) edge node{} (j1);
			\path[->] (j5) edge node{} (j2);
			\path[->] (j3) edge node{} (j5);
			\path[->] (j3) edge node{} (j6);
			
	\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}
					\addplot table [y=7, x=p]{SecMin7.dat};	
				\end{axis}
	\end{tikzpicture}}} 					
	\subcaptionbox{Digraph}{\resizebox{0.23\textwidth}{!}{\begin{tikzpicture}[
					> = stealth, % arrow head style
					shorten > = 0.6pt, % don't touch arrow head to node
					auto,
					node distance = 1.5cm, % distance between nodes
					semithick % line style
			]

			\node[draw=none,fill=none] (j4) {$J_{4}$};
			\node[draw=none,fill=none] (j2) [right of=j4] {$J_{2}$};
			\node[draw=none,fill=none] (j6) [right of=j2] {$J_{6}$};
			\node[draw=none,fill=none] (j1) [right of=j6] {$J_{1}$};
			\node[draw=none,fill=none] (j3) [below of=j2] {$J_{3}$};
			\node[draw=none,fill=none] (j5) [right of=j3] {$J_{5}$};

			\path[->] (j4) edge[loop left] node{} (j4);
			\path[->] (j4) edge node{} (j2);
			\path[->] (j4) edge node{} (j3);
			\path[->] (j2) edge[bend left, red] node{} (j6);
			\path[->] (j6) edge node{} (j1);
			\path[->] (j6) edge node{} (j2);
			\path[->] (j1) edge[bend right] node{}  (j4);
			\path[->] (j1) edge[bend right] node{} (j6);
			\path[->] (j1) edge node{} (j5);
			\path[->] (j5) edge[bend right, red] node{} (j1);
			\path[->] (j3) edge[red] node{} (j5);
			
	\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}
					\addplot table [y=8, x=p]{SecMin7.dat};	
				\end{axis}
	\end{tikzpicture}}} 					
	\subcaptionbox{Digraph}{\resizebox{0.23\textwidth}{!}{\begin{tikzpicture}[
					> = stealth, % arrow head style
					shorten > = 0.6pt, % don't touch arrow head to node
					auto,
					node distance = 1.5cm, % distance between nodes
					semithick % line style
			]

			\node[draw=none,fill=none] (j4) {$J_{4}$};
			\node[draw=none,fill=none] (j2) [right of=j4] {$J_{2}$};
			\node[draw=none,fill=none] (j6) [right of=j2] {$J_{6}$};
			\node[draw=none,fill=none] (j1) [right of=j6] {$J_{1}$};
			\node[draw=none,fill=none] (j3) [below of=j2] {$J_{3}$};
			\node[draw=none,fill=none] (j5) [right of=j3] {$J_{5}$};

			\path[->] (j4) edge[loop left] node{} (j4);
			\path[->] (j4) edge node{} (j2);
			\path[->] (j4) edge node{} (j3);
			\path[->] (j2) edge[bend left, red] node{} (j6);
			\path[->] (j6) edge node{} (j1);
			\path[->] (j6) edge node{} (j2);
			\path[->] (j6) edge[bend right] node{} (j3);
			\path[->] (j1) edge[bend right] node{}  (j4);
			\path[->] (j1) edge node{} (j3);
			\path[->] (j1) edge node{} (j5);
			\path[->] (j1) edge[bend right] node{} (j6);
			\path[->] (j5) edge node{} (j3);
			\path[->] (j5) edge node{} (j2);
			\path[->] (j3) edge[bend left, red] node{} (j5);
			\path[->] (j3) edge node{} (j6);
			
	\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}
					\addplot table [y=9, x=p]{SecMin7.dat};	
				\end{axis}
	\end{tikzpicture}}} 					
	\subcaptionbox{Digraph}{\resizebox{0.23\textwidth}{!}{\begin{tikzpicture}[
					> = stealth, % arrow head style
					shorten > = 0.6pt, % don't touch arrow head to node
					auto,
					node distance = 1.5cm, % distance between nodes
					semithick % line style
			]

			\node[draw=none,fill=none] (j4) {$J_{4}$};
			\node[draw=none,fill=none] (j2) [right of=j4, above of=j4] {$J_{2}$};
			\node[draw=none,fill=none] (j5) [right of=j4] {$J_{5}$};
			\node[draw=none,fill=none] (j3) [right of=j4, below of=j4] {$J_{3}$};
			\node[draw=none,fill=none] (j6) [right of=j2] {$J_{6}$};
			\node[draw=none,fill=none] (j1) [below of=j6] {$J_{1}$};

			\path[->] (j4) edge[loop left] node{} (j4);
			\path[->] (j4) edge node{} (j2);
			\path[->] (j4) edge node{} (j3);
			\path[->] (j4) edge node{} (j5);
			\path[->] (j3) edge[red] node{} (j5);
			\path[->] (j5) edge[bend left, red] node{} (j2);
			\path[->] (j2) edge node{} (j5);
			\path[->] (j2) edge[bend left] node{} (j6);
			\path[->] (j6) edge[bend left] node{} (j1);
			\path[->] (j6) edge node{} (j2);
			\path[->] (j1) edge[bend right] node{} (j4);
			\path[->] (j1) edge node{} (j5);
			\path[->] (j1) edge node{} (j6);
			
	\end{tikzpicture}
\begin{longtable}[!htbp]{c | c | l | l| l}
	\caption{Logistic Map, Calculation of $\delta$, $\alpha$ and $\lambda_{\infty}$ for Period Doubling Starting at $(2k+1)_j$-orbit.}\label{tbl:logFeig}\\
	\toprule
		$s$ & $(2^{s}(2k+1))_{j}$ & $\delta=\frac{\lambda^{2k+1}_{s-1,j}-\lambda^{2k+1}_{s-2,j}}{\lambda^{2k+1}_{s,i}-\lambda^{2k+1}_{s-1,j}}$ & $\frac{d^{2k+1}_{s-1,j}}{d^{2k+1}_{s,j}}$ & $\lambda_{\infty} = \frac{\lambda_{s,j}^{2k+1}-\lambda_{s-1,j}^{2k+1}}{\delta} + \lambda_{s,j}^{2k+1}$ \\ \midrule
		%Logistic							
		$0$  &  $3_1$  &  $$  &  $$  & $$\\\midrule
		$1$  &  $6_1$  &  $$  &  $-2.454268432041252$  & $0.89594979661707406416946181313487$\\\midrule
		$2$  &  $12_1$ &  $4.507542941$  &  $-2.488688613626316$  & $0.89313050797449905484309938153867$\\\midrule
		$3$  &  $24_1$ &  $4.695932444$  &  $-2.499742045692276$  & $0.89262750317573161723282801462988$\\\midrule
		$4$  &  $48_1$ &  $4.667366742$ & $-2.502259346885118$ & $0.89251658164785687538727952773507$\\\midrule

		$0$  &  $5_1$   &  $$  &  $$  & $$\\\midrule
		$1$  &  $10_1$  &  $$  &  $-2.461541495514402$  & $0.8941969996574211991975179787555$\\\midrule
		$2$  &  $20_1$  &  $4.797049170$  &  $-2.491558266385502$  & $0.89289715499887409729439954015805$\\\midrule
		$3$  &  $40_1$  &  $4.657504624$  &  $-2.500470850008986$  & $0.89257341510864992280823790529933$\\\midrule
		$4$  &  $80_1$  &  $4.671681878$  &  $-2.502380674035116$  &  $0.89250508785064221181203172037547$\\\midrule

		$0$  &  $7_1$   &  $$  &  $$  & $$\\\midrule
		$1$  &  $14_1$  &  $$  &  $-2.476379655788202$  & $0.89371271769926124261883715641013$\\\midrule
		$2$  &  $28_1$  &  $4.878393687$  &  $-2.493625548299273$  & $0.89280544741336308632755221705384$\\\midrule
		$3$  &  $56_1$  &  $4.647942857$  &  $-2.499064991443559$  & $0.89255347664146957131650654244597$\\\midrule
		$4$  & $112_1$  &  $4.673628954$ & $-2.499927161986120$ & $0.89250081855148633129248533587511$\\\midrule

		$0$  &  $7_2$   &  $$  &  $$  & $$\\\midrule
		$1$  &  $14_2$  &  $$  &  $-2.441360908576077$  & $0.89478972189272774184345603394886$\\\midrule
		$2$  &  $28_2$  &  $4.686149745$  &  $-2.488711635264935$  & $0.89298530741659061037348218804723$\\\midrule
		$3$  &  $56_2$  &  $4.671758208$  &  $-2.499866778948107$  & $0.89259341442273037490686165466147$\\\midrule
		$4$  & $112_2$  &  $4.669957285$ & $-2.502262858497064$ & $0.89250934498693109803019762752248$\\\midrule

		$0$  &  $9_2$   &  $$  &  $$  & $$\\\midrule
		$1$  &  $18_2$  &  $$  &  $-2.482362906116526$  & $0.8939065325251966362138889769849$\\\midrule
		$2$  &  $36_2$  &  $4.843746928$ &  $-2.490050317301194$  & $0.89284322757970466863615377406862$\\\midrule
		$3$  &  $72_2$  &  $4.652331109$ &  $-2.501126509692929$  & $0.89256167561679316836096148965078$\\\midrule
		$4$  & $144_2$  &  $4.671925051$ & -2.502292842294823$$ & $0.89250257204997931300986240368201$\\\midrule

		$0$  &  $11_2$  &  $$  &  $$  & $$\\\midrule
		$1$  &  $22_2$  &  $$  &  $-2.493231131576156$  & $0.89363322498180204977764031226799$\\\midrule
		$2$  &  $44_2$  &  $4.879885441$ &  $-2.491347078570966$  & $0.89278521816361457832345187927146$\\\midrule
		$3$  &  $88_2$  &  $4.648157894$ &  $-2.501549958092916$ & $0.89254921933905617305287183231895$\\\midrule
		$4$  & $176_2$  &  $4.672309401$ & $-2.502583102468284$ & $0.89249990372894738969949420976901$\\
	\bottomrule	
\end{longtable}%}

%\end{table}

%\begin{table}%
	%\centering
	%
	{\begin{longtable}{c | c | l | l | l}
	\caption{Sine Map, Calculation of $\delta$, $\alpha$ and $\lambda_{\infty}$ for Period Doubling Starting at $(2k+1)_j$-orbit.}\label{tbl:sineFeig}\\
	\toprule
		$s$ & $(2^{s}(2k+1))_{j}$ & $\delta=\frac{\lambda^{2k+1}_{s-1,j}-\lambda^{2k+1}_{s-2,j}}{\lambda^{2k+1}_{s,i}-\lambda^{2k+1}_{s-1,j}}$ & $\frac{d^{2k+1}_{s-1,j}}{d^{2k+1}_{s,j}}$ & $\lambda_{\infty} = \frac{\lambda_{s,j}^{2k+1}-\lambda_{s-1,j}^{2k+1}}{\delta} + \lambda_{s,j}^{2k+1}$ \\ \midrule

% Sine
$0$ & $3_1$ & $$ & $$ & $$\\\midrule
$1$ & $6_1$ & $$ & $-2.458609821276883$ & $0.86873961050980452273981931736855$\\\midrule
$2$ & $12_1$ & $4.730427896$ & $-2.492752378392625$ & $0.86627858717481051811520136603587$\\\midrule
$3$ & $24_1$ & $4.689585511$ & $-2.500535459353473$ & $0.86573097100235693427121291937719$\\\midrule
$4$ & $48_1$ & $4.673272858$ & $-2.502381199234309$ & $0.86561183926284564115177937682167$\\\midrule

$0$ & $5_1$ & $$ & $$ & $$\\\midrule
$1$ & $10_1$ & $$ & $-2.469638603784021$ & $0.86753566714689360352714389016132$\\\midrule
$2$ & $20_1$ & $4.729401371$ & $-2.495394712087649$ & $0.86601487306407749630463253677485$\\\midrule
$3$ & $40_1$ & $4.680960160$ & $-2.501268413804899$ & $0.86567323757086173705919319289625$\\\midrule
$4$ & $80_1$ & $4.671707451$ & $-2.502538204015066$ & $0.86559942426768431025803197603423$\\\midrule

$0$ & $7_1$ & $$ & $$ & $$\\\midrule
$1$ & $14_1$ & $$ & $-2.478098385927731$ & $0.86709477011987882601778050648816$\\\midrule
$2$ & $28_1$ & $4.723917393$ & $-2.497172992020666$ & $0.86591599556540358179793949158351$\\\midrule
$3$ & $56_1$ & $4.677996484$ & $-2.501655211509605$ & $0.86565177172897623001957487637671$\\\midrule
$4$ & $112_1$ &$4.671133912$ & $-2.502632946021479$ & $0.86559481485612672660444462402538$\\\midrule

$0$ & $7_2$ & $$ & $$ & $$\\\midrule
$1$ & $14_2$ & $$ & $-2.458318467171219$ & $0.86797819747052140648782279162278$\\\midrule
$2$ & $28_2$ & $4.731506379$ & $-2.493322400484982$ & $0.86611299007141507247691453285609$\\\midrule
$3$ & $56_2$ & $4.684043797$ & $-2.500817171563748$ & $0.86569462994922612770574190372751$\\\midrule
$4$ & $112_2$ & $4.672304839$ & $-2.502470979507185$ & $0.86560402258559291281598155802608$\\\midrule

$0$ & $9_2$ & $$ & $$ & $$\\\midrule
$1$ & $18_2$ & $$ & $-2.473348814781689$ & $0.86727607974117952905046531828577$\\\midrule
$2$ & $36_2$ & $4.726421035$ & $-2.496081537357099$ & $0.86595668844377796622573295012107$\\\midrule
$3$ & $72_2$ & $4.679197352$ & $-2.501449848132213$ & $0.86566059506957407320639774974063$\\\midrule
$4$ & $144_2$ & $4.671371561$ & $-2.502598648169756$ & $0.86559670934974347986564146576437$\\\midrule

$0$ & $11_2$ & $$ & $$ & $$\\\midrule
$1$ & $22_2$ & $$ & $-2.478761450016932$ & $0.86700129994787830356496279859269$\\\midrule
$2$ & $44_2$ & $4.721501647$ & $-2.497198146435454$ & $0.86589475408483849677912881221641$\\\midrule
$3$ & $88_2$ & $4.677401460$ & $-2.501644350274001$ & $0.86564717264860741565372582983376$\\\midrule
$4$ & $176_2$ & $4.671023240$ & $-2.502808956533517$ & $0.86559382810117226060517481733585$\\\bottomrule

	\end{longtable}}
	%
%\end{table}

%\begin{table}%
	%\centering
	%
	{\begin{longtable}{c | c | l | l | l}
	\caption{Cubic Map, Calculation of $\delta$, $\alpha$ and $\lambda_{\infty}$ for Period Doubling Starting at $(2k+1)_j$-orbit.}\label{tbl:cubFeig}\\
	\toprule
		$s$ & $(2^{s}(2k+1))_{j}$ & $\delta=\frac{\lambda^{2k+1}_{s-1,j}-\lambda^{2k+1}_{s-2,j}}{\lambda^{2k+1}_{s,i}-\lambda^{2k+1}_{s-1,j}}$ & $\frac{d^{2k+1}_{s-1,j}}{d^{2k+1}_{s,j}}$ & $\lambda_{\infty} = \frac{\lambda_{s,j}^{2k+1}-\lambda_{s-1,j}^{2k+1}}{\delta} + \lambda_{s,j}^{2k+1}$ \\ \midrule
	
% Cubic
$0$ & $7_2$ & $$ & $$ & $$\\\midrule
$1$ & $14_2$ & $$ & $-2.372145654798267$ & $0.88804789214496225396997450138614$\\\midrule
$2$ & $28_2$ & $4.723797089$ & $-2.531319536769563$ & $0.88657074923765426350764650677041$\\\midrule
$3$ & $56_2$ & $4.679053349$ & $-2.485852964973201$ & $0.88624011561640477208179462882797$\\\midrule
$4$ & $112_2$ & $4.671403318$ & $-2.508524126657965$ & $0.8861687905436954155321253795437$\\\midrule

$0$ & $9_2$ & $$ & $$ & $$\\\midrule
$1$ & $18_2$ & $$ & $-2.392012536453845$ & $0.88752721358053912198938524464942$\\\midrule
$2$ & $36_2$ & $4.68688313$ & $-2.529350970159389$ & $0.88644662175937664880268598598709$\\\midrule
$3$ & $72_2$ & $4.677220605$ & $-2.488427281068384$ & $0.88621331661356273506496985070365$\\\midrule
$4$ & $144_2$ & $4.670698719$ & $-2.507942183936122$ & $0.88616303735274261404172741003216$\\\midrule

$0$ & $11_2$ & $$ & $$ & $$\\\midrule
$1$ & $22_2$ & $$ & $-2.401139119219189$ & $0.88730862290022364353463470838554$\\\midrule
$2$ & $44_2$ & $4.676860906$ & $-2.528386409182592$ & $0.88639767157841350475029194748652$\\\midrule
$3$ & $88_2$ & $4.676259561$ & $-2.489467206157571$ & $0.88620274999149280074214812466681$\\\midrule
$4$ & $176_2$ & $4.670438970$ & $-2.507685078672229
$ & $0.88616077018890463311199243290913$\\\midrule

$0$ & $9_3$ & $$ & $$ & $$\\\midrule
$1$ & $18_3$ & $$ & $-2.554658949633893$ & $0.88793016259195921272846049892483$\\\midrule
$2$ & $36_3$ & $4.68688313$ & $-2.458084127102111$ & $0.88654154523392702086619986540302$\\\midrule
$3$ & $72_3$ & $4.677220605$ & $-2.515688945322818$ & $0.88623381029921983303969637851815$\\\midrule
$4$ & $144_3$ & $4.671226897$ & $-2.496763200983061$ & $0.88616743555663080275354412407428$\\\midrule

$0$ & $11_3$ & $$ & $$ & $$\\\midrule
$1$ & $22_3$ & $$ & $-2.552146100063579$ & $0.88746619745994215376313738384434$\\\midrule
$2$ & $44_3$ & $4.682776145$ & $-2.464930838112400$ & $0.88643257966021943800101347433979$\\\midrule
$3$ & $88_3$ & $4.67700628$ & $-2.514465146334054$ & $0.88621028678047746387703277579242$\\\midrule
$4$ & $176_3$ & $4.670623793$ & $-2.497475746154126$ & $0.8861623868421112195459594974699$\\\midrule

$0$ & $13_3$ & $$ & $$ & $$\\\midrule
$1$ & $26_3$ & $$ & $-2.551864737909594$ & $0.88728231056206985430559834418961$\\\midrule
$2$ & $52_3$ & $4.675899873$ & $-2.467548655440053$ & $0.88639187593569822321531870569661$\\\midrule
$3$ & $104_3$ & $4.67613272$ & $-2.513787216936584$ & $0.88620149972504358736524328296578$\\\midrule
$4$ & $208_3$ & $4.670402066$ & $-2.497175141254314$ & $0.88616050215386974275158350982972$\\\bottomrule
	\end{longtable}}
	%
%\end{table}

%\begin{table}%
	%\centering
	%
	{\begin{longtable}{c | c | l | l | l}
	\caption{Quartic Map, Calculation of $\delta$, $\alpha$ and $\lambda_{\infty}$ for Period Doubling Starting at $(2k+1)_j$-orbit.}\label{tbl:quaFeig}\\
	\toprule
		$s$ & $(2^{s}(2k+1))_{j}$ & $\delta=\frac{\lambda^{2k+1}_{s-1,j}-\lambda^{2k+1}_{s-2,j}}{\lambda^{2k+1}_{s,i}-\lambda^{2k+1}_{s-1,j}}$ & $\frac{d^{2k+1}_{s-1,j}}{d^{2k+1}_{s,j}}$ & $\lambda_{\infty} = \frac{\lambda_{s,j}^{2k+1}-\lambda_{s-1,j}^{2k+1}}{\delta} + \lambda_{s,j}^{2k+1}$ \\ \midrule
	
% Quartic	
$0$ & $7_2$ & $$ & $$ & $$\\\midrule
$1$ & $14_2$ & $$ & $-1.685016151822741$ & $0.96795394159304505710938590181654$\\\midrule
$2$ & $28_2$ & $7.257463741$ & $-1.689616004337216$ & $0.96852661836071093093947880007475$\\\midrule
$3$ & $56_2$ & $7.286379135$ & $-1.690226809471704$ & $0.96860664476713929365715844052214$\\\midrule
$4$ & $112_2$ & $7.284942740$ & $-1.690235270778622$ & $0.96861762018986771419027828078051$\\\midrule

$0$ & $9_2$ & $$ & $$ & $$\\\midrule
$1$ & $18_2$ & $$ & $-1.706637878653648$ & $0.96810622414370329285875049828089$\\\midrule
$2$ & $36_2$ & $8.011416641$ & $-1.686501852919600$ & $0.96857120079598008323506215342665$\\\midrule
$3$ & $72_2$ & $7.142547386$ & $-1.691119908779726$ & $0.96861215098726192735905188554491$\\\midrule
$4$ & $144_2$ & $7.310491719$ & $-1.689505962339770$ & $0.96861839106521838957990415362158$\\\midrule

$0$ & $11_2$ & $$ & $$ & $$\\\midrule
$1$ & $22_2$ & $$ & $-1.707417466698786$ & $0.96820355154025378646036479281196$\\\midrule
$2$ & $44_2$ & $8.104519001$ & $-1.686805041920849$ & $0.96858189445359425582754617346914$\\\midrule
$3$ & $88_2$ & $7.12879172$ & $-1.691103312794999$ & $0.96861370315863679308330737084034$\\\midrule
$4$ & $176_2$ & $7.313150062$ & $-1.687906060312480$ & $0.96861860204728755478902582207586$\\\midrule

$0$ & $9_3$ & $$ & $$ & $$\\\midrule
$1$ & $18_3$ & $$ & $-1.691326896602970$ & $0.96796023617845385063351410241339$\\\midrule
$2$ & $36_3$ & $7.442423313$ & $-1.688539412451539$ & $0.96853694166575197109039719178152$\\\midrule
$3$ & $72_3$ & $7.248421264$ & $-1.690519553189105$ & $0.96860779987299731141046980037075$\\\midrule
$4$ & $144_3$ & $7.292133658$ & $-1.690006740550708$ & $0.96861778591379699935954519679743$\\\midrule

$0$ & $11_3$ & $$ & $$ & $$\\\midrule
$1$ & $22_3$ & $$ & $-1.708260498375539$ & $0.9681230884282922464955139101004$\\\midrule
$2$ & $44_3$ & $8.094606895$ & $-1.686293933989813$ & $0.96857449717045342820862820345668$\\\midrule
$3$ & $88_3$ & $7.127647184$ & $-1.691037152267567$ & $0.96861258004120980702800102624212$\\\midrule
$4$ & $176_3$& $7.313418511$ & $-1.692380649828639$ & $0.96861845058231499395485478509606$\\\midrule

$0$ & $13_3$ & $$ & $$ & $$\\\midrule
$1$ & $26_3$ & $$ & $-1.707280529206626$ & $0.96821226051351762376085481275083$\\\midrule
$2$ & $52_3$ & $8.103299085$ & $-1.686936763535888$ & $0.9685826506575972170190345396649$\\\midrule
$3$ & $104_3$ & $7.129597110$ & $-1.691348289167268$ & $0.96861381995072885385226162850149$\\\midrule
$4$ & $208_3$ & $7.313591663$ & $-1.678694125925514
$ & $0.96861861872806814873905892278321$\\\bottomrule
	\end{longtable}

==> (inline-1) <==
\begin{supertabular}[H]{p{0.30\textwidth}p{0.05\textwidth}p{0.05\textwidth}}
0.5 & 1.0 & 1.0 \\ 
0.8090169943749475 & 2.0 & 1.0 \\ 
0.8746404248319252 & 4.0 & 1.0 \\ 
0.8886602156922059 & 8.0 & 1.0 \\ 
0.8916668449640671 & 16.0 & 1.0 \\ 
0.8925435410844437 & 176.0 & 1.0 \\ 
0.8925462153481506 & 144.0 & 1.0 \\ 
0.8925493727315035 & 176.0 & 2.0 \\ 
0.8925536426542862 & 112.0 & 1.0 \\ 
0.8925582633384074 & 176.0 & 3.0 \\ 
0.8925618374268403 & 144.0 & 2.0 \\ 
0.8925652869739683 & 176.0 & 4.0 \\ 
0.892573585 & 80.0 & 1.0 \\ 
0.892582971578052 & 176.0 & 5.0 \\ 
0.8925860303078793 & 144.0 & 3.0 \\ 
0.8925889559052782 & 176.0 & 6.0 \\ 
0.8925934776392263 & 112.0 & 2.0 \\ 
0.8925977476162251 & 176.0 & 7.0 \\ 
0.8926000233456378 & 144.0 & 4.0 \\ 
0.8926020087836917 & 176.0 & 8.0 \\ 
0.8926169497695979 & 176.0 & 9.0 \\ 
0.8926273 & 48.0 & 1.0 \\ 
0.8926273095473648 & 144.0 & 5.0 \\ 
0.8926424478626298 & 144.0 & 6.0 \\ 
0.8926468116175647 & 176.0 & 10.0 \\ 
0.8926516782349787 & 176.0 & 11.0 \\ 
0.8926574315669168 & 144.0 & 7.0 \\ 
0.8926586161442951 & 176.0 & 12.0 \\ 
0.8926614251928092 & 112.0 & 3.0 \\ 
0.8926652649929492 & 144.0 & 8.0 \\ 
0.8926842268307457 & 112.0 & 4.0 \\ 
0.8926913356572714 & 144.0 & 9.0 \\ 
0.892695290032331 & 144.0 & 10.0 \\ 
0.8926999134097414 & 144.0 & 11.0 \\ 
0.8927022801053289 & 112.0 & 5.0 \\ 
0.8927050057536571 & 144.0 & 12.0 \\ 
0.8927172512571973 & 112.0 & 6.0 \\ 
0.8927293163954468 & 112.0 & 7.0 \\ 
0.8927391046311725 & 112.0 & 8.0 \\ 
0.892745143089132 & 112.0 & 9.0 \\ 
0.8927531275154216 & 88.0 & 1.0 \\ 
0.892765612708715 & 72.0 & 1.0 \\ 
0.8927803546566632 & 88.0 & 2.0 \\ 
0.8928002912804274 & 56.0 & 1.0 \\ 
0.8928218666978042 & 88.0 & 3.0 \\ 
0.8928385565717427 & 72.0 & 2.0 \\ 
0.8928546647294011 & 88.0 & 4.0 \\ 
0.89286570826588 & 112.0 & 10.0 \\ 
0.8928758764598548 & 112.0 & 11.0 \\ 
0.892893412 & 40.0 & 1.0 \\ 
0.8929185769659241 & 112.0 & 12.0 \\ 
0.8929372464436822 & 88.0 & 5.0 \\ 
0.892951531075995 & 72.0 & 3.0 \\ 
0.892965194521167 & 88.0 & 6.0 \\ 
0.8929863118792093 & 56.0 & 2.0 \\ 
0.8930062532268376 & 88.0 & 7.0 \\ 
0.8930168810677759 & 72.0 & 4.0 \\ 
0.8930261525483736 & 88.0 & 8.0 \\ 
0.8930959299227967 & 88.0 & 9.0 \\ 
0.893144323 & 24.0 & 1.0 \\ 
0.8932150514348008 & 72.0 & 5.0 \\ 
0.8932354347086963 & 88.0 & 10.0 \\ 
0.8932581641927477 & 88.0 & 11.0 \\ 
0.8932657490534088 & 88.0 & 12.0 \\ 
0.8932850347611261 & 72.0 & 6.0 \\ 
0.8933036890878607 & 56.0 & 3.0 \\ 
0.8933216260408074 & 72.0 & 7.0 \\ 
0.8933978510203553 & 72.0 & 8.0 \\ 
0.8934102079449422 & 56.0 & 4.0 \\ 
0.8934213197439284 & 72.0 & 9.0 \\ 
0.8934434098714304 & 72.0 & 10.0 \\ 
0.8934618867418858 & 72.0 & 11.0 \\ 
0.8934834850666612 & 72.0 & 12.0 \\ 
0.8934945442626503 & 56.0 & 5.0 \\ 
0.8935645266299209 & 56.0 & 6.0 \\ 
0.8936209165390675 & 56.0 & 7.0 \\ 
0.8936666925819085 & 56.0 & 8.0 \\ 
0.893694946890496 & 56.0 & 9.0 \\ 
0.8937323239550504 & 44.0 & 1.0 \\ 
0.8937906969816722 & 36.0 & 1.0 \\ 
0.8938595743690791 & 44.0 & 2.0 \\ 
0.8939527169808105 & 28.0 & 1.0 \\ 
0.8939585734139139 & 56.0 & 10.0 \\ 
0.8940534775173637 & 44.0 & 3.0 \\ 
0.8941313720345442 & 36.0 & 2.0 \\ 
0.8942065586523593 & 44.0 & 4.0 \\ 
0.894258151388425 & 56.0 & 11.0 \\ 
0.894387542 & 20.0 & 1.0 \\ 
0.8945920053348253 & 44.0 & 5.0 \\ 
0.8946586324286321 & 36.0 & 3.0 \\ 
0.8947223418891009 & 44.0 & 6.0 \\ 
0.894820829737213 & 28.0 & 2.0 \\ 
0.8949138449982476 & 44.0 & 7.0 \\ 
0.8949634233198132 & 36.0 & 4.0 \\ 
0.8950067008708713 & 44.0 & 8.0 \\ 
0.8953321587557187 & 44.0 & 9.0 \\ 
0.8955574589550901 & 12.0 & 1.0 \\ 
0.8955574589550902 & 36.0 & 5.0 \\ 
0.8958862652026675 & 36.0 & 6.0 \\ 
0.8959812147446011 & 44.0 & 10.0 \\ 
0.8960872008248462 & 44.0 & 11.0 \\ 
0.8961224931207159 & 44.0 & 12.0 \\ 
0.896187724634684 & 44.0 & 13.0 \\ 
0.8962125114340377 & 36.0 & 7.0 \\ 
0.8962994172610155 & 28.0 & 3.0 \\ 
0.8963829388112704 & 36.0 & 8.0 \\ 
0.8967376720178901 & 36.0 & 9.0 \\ 
0.8967952385115885 & 28.0 & 4.0 \\ 
0.8968470365678113 & 36.0 & 10.0 \\ 
0.8969500795862201 & 36.0 & 11.0 \\ 
0.8970359452655111 & 36.0 & 12.0 \\ 
0.8971364940346715 & 36.0 & 13.0 \\ 
0.8971878607732342 & 28.0 & 5.0 \\ 
0.897349960937811 & 16.0 & 2.0 \\ 
0.8975119706948392 & 28.0 & 6.0 \\ 
0.897773472481103 & 28.0 & 7.0 \\ 
0.8979846837132985 & 28.0 & 8.0 \\ 
0.8981144866729309 & 28.0 & 9.0 \\ 
0.898285536828268 & 22.0 & 1.0 \\ 
0.8985555274564071 & 18.0 & 1.0 \\ 
0.8988759584501568 & 22.0 & 2.0 \\ 
0.8993095495931392 & 14.0 & 1.0 \\ 
0.8993368709151569 & 28.0 & 10.0 \\ 
0.8997801682018646 & 22.0 & 3.0 \\ 
0.900145977896958 & 18.0 & 2.0 \\ 
0.9004988403933514 & 22.0 & 4.0 \\ 
0.900739199236906 & 28.0 & 11.0 \\ 
0.9009615610934926 & 28.0 & 12.0 \\ 
0.9013464593838434 & 10.0 & 1.0 \\ 
0.9023089359519223 & 22.0 & 5.0 \\ 
0.9026237070977975 & 18.0 & 3.0 \\ 
0.9029255119168045 & 22.0 & 6.0 \\ 
0.9033912545246447 & 14.0 & 2.0 \\ 
0.9038307061198744 & 22.0 & 7.0 \\ 
0.9040647384776517 & 18.0 & 4.0 \\ 
0.904267999021263 & 22.0 & 8.0 \\ 
0.904899707989313 & 16.0 & 3.0 \\ 
0.9058068890614333 & 22.0 & 9.0 \\ 
0.9068893823788807 & 6.0 & 1.0 \\ 
0.907823200062555 & 12.0 & 2.0 \\ 
0.9084892763171067 & 18.0 & 5.0 \\ 
0.908943552643572 & 22.0 & 10.0 \\ 
0.909446366503746 & 22.0 & 11.0 \\ 
0.9095331442064777 & 16.0 & 4.0 \\ 
0.909616877636151 & 22.0 & 12.0 \\ 
0.9099232980258403 & 22.0 & 13.0 \\ 
0.9100404763587777 & 18.0 & 6.0 \\ 
0.9104560684602736 & 14.0 & 3.0 \\ 
0.9108571928810814 & 18.0 & 7.0 \\ 
0.9113101549515245 & 16.0 & 5.0 \\ 
0.9117622003804752 & 10.0 & 2.0 \\ 
0.9122196907504082 & 16.0 & 6.0 \\ 
0.9125698915821074 & 18.0 & 8.0 \\ 
0.9128454558604397 & 14.0 & 4.0 \\ 
0.9130921658581117 & 18.0 & 9.0 \\ 
0.9133219453957768 & 16.0 & 7.0 \\ 
0.913580229382562 & 18.0 & 10.0 \\ 
0.9137869897027185 & 12.0 & 3.0 \\ 
0.9140000120689893 & 18.0 & 11.0 \\ 
0.9142572545642417 & 16.0 & 8.0 \\ 
0.9144843071853473 & 18.0 & 12.0 \\ 
0.9147365695291755 & 14.0 & 5.0 \\ 
0.9150310389753986 & 18.0 & 13.0 \\ 
0.9155481259216439 & 8.0 & 2.0 \\ 
0.9156307240370415 & 16.0 & 9.0 \\ 
0.9163686307982645 & 14.0 & 6.0 \\ 
0.9167444770891021 & 16.0 & 10.0 \\ 
0.9170937820054763 & 12.0 & 4.0 \\ 
0.9174080707508858 & 16.0 & 11.0 \\ 
0.9176716828336033 & 14.0 & 7.0 \\ 
0.9179438449410644 & 16.0 & 12.0 \\ 
0.918252061590967 & 10.0 & 3.0 \\ 
0.9185479687517751 & 16.0 & 13.0 \\ 
0.9187709570364896 & 14.0 & 8.0 \\ 
0.9189599787371455 & 16.0 & 14.0 \\ 
0.9191588201786222 & 12.0 & 5.0 \\ 
0.9193383506312537 & 16.0 & 15.0 \\ 
0.9194727761973615 & 14.0 & 9.0 \\ 
0.9195830311115901 & 16.0 & 16.0 \\ 
0.9196435795904915 & 27.0 & 1.0 \\ 
0.9196439467055643 & 25.0 & 1.0 \\ 
0.919644981018353 & 23.0 & 1.0 \\ 
0.9196457756192704 & 31.0 & 1.0 \\ 
0.9196459733265683 & 33.0 & 1.0 \\ 
0.919646584854938 & 29.0 & 1.0 \\ 
0.9196478947752951 & 21.0 & 1.0 \\ 
0.9196561008171046 & 19.0 & 1.0 \\ 
0.9196791956839688 & 17.0 & 1.0 \\ 
0.9197000311872442 & 33.0 & 2.0 \\ 
0.9197006174971487 & 29.0 & 2.0 \\ 
0.9197013110760547 & 27.0 & 2.0 \\ 
0.9197027892812369 & 25.0 & 2.0 \\ 
0.9197070458081346 & 19.0 & 2.0 \\ 
0.9197149184463773 & 23.0 & 2.0 \\ 
0.919720432954781 & 31.0 & 2.0 \\ 
0.9197223223802037 & 21.0 & 2.0 \\ 
0.9197440854758494 & 15.0 & 1.0 \\ 
0.9198001163269032 & 29.0 & 3.0 \\ 
0.9198006805909831 & 31.0 & 3.0 \\ 
0.9198015834347826 & 21.0 & 3.0 \\ 
0.9198060374454656 & 25.0 & 3.0 \\ 
0.9198101479894252 & 23.0 & 3.0 \\ 
0.9198106458924652 & 33.0 & 3.0 \\ 
0.9198220811388089 & 17.0 & 2.0 \\ 
0.9198265854125903 & 27.0 & 3.0 \\ 
0.919864618020104 & 19.0 & 3.0 \\ 
0.9199002311171905 & 29.0 & 4.0 \\ 
0.9199010748389 & 31.0 & 4.0 \\ 
0.919902361355556 & 23.0 & 4.0 \\ 
0.9199062616676469 & 27.0 & 4.0 \\ 
0.919909788780055 & 25.0 & 4.0 \\ 
0.9199257014200635 & 13.0 & 1.0 \\ 
0.9199604232996532 & 33.0 & 4.0 \\ 
0.9199641405971246 & 21.0 & 4.0 \\ 
0.9199901616901687 & 19.0 & 4.0 \\ 
0.9200000703977084 & 27.0 & 5.0 \\ 
0.9200028110917958 & 23.0 & 5.0 \\ 
0.9200076215315786 & 25.0 & 5.0 \\ 
0.9200103594866011 & 33.0 & 5.0 \\ 
0.9200106468302367 & 31.0 & 5.0 \\ 
0.9200112670767221 & 29.0 & 5.0 \\ 
0.9200132410614315 & 21.0 & 5.0 \\ 
0.9200389918663741 & 17.0 & 3.0 \\ 
0.9200856001137521 & 19.0 & 5.0 \\ 
0.9201002143603496 & 33.0 & 6.0 \\ 
0.9201016145225464 & 29.0 & 6.0 \\ 
0.9201028782109886 & 25.0 & 6.0 \\ 
0.9201090481341733 & 21.0 & 6.0 \\ 
0.9201105233194542 & 31.0 & 6.0 \\ 
0.9201219025506991 & 23.0 & 6.0 \\ 
0.9201255900181393 & 27.0 & 6.0 \\ 
0.9201422993862319 & 15.0 & 2.0 \\ 
0.9202001209047099 & 33.0 & 7.0 \\ 
0.9202005092526497 & 31.0 & 7.0 \\ 
0.9202028502440535 & 19.0 & 6.0 \\ 
0.9202076590267333 & 27.0 & 7.0 \\ 
0.9202106868115649 & 25.0 & 7.0 \\ 
0.9202121549955485 & 29.0 & 7.0 \\ 
0.9202163098045701 & 23.0 & 7.0 \\ 
0.9202278551537337 & 21.0 & 7.0 \\ 
0.9202587007006321 & 17.0 & 4.0 \\ 
0.9203000082728384 & 33.0 & 8.0 \\ 
0.9203010086311395 & 29.0 & 8.0 \\ 
0.9203057998429245 & 23.0 & 8.0 \\ 
0.9203127589957107 & 25.0 & 8.0 \\ 
0.9203165520944553 & 27.0 & 8.0 \\ 
0.9203227908438997 & 19.0 & 7.0 \\ 
0.920342369174139 & 31.0 & 8.0 \\ 
0.9203571728536436 & 21.0 & 8.0 \\ 
0.9204296685342831 & 11.0 & 1.0 \\ 
0.9204767917194359 & 31.0 & 9.0 \\ 
0.9204782548259948 & 27.0 & 9.0 \\ 
0.9204811789142139 & 25.0 & 9.0 \\ 
0.9204886765851206 & 23.0 & 9.0 \\ 
0.920491177506046 & 29.0 & 9.0 \\ 
0.9205005434280713 & 27.0 & 10.0 \\ 
0.9205016326349753 & 31.0 & 10.0 \\ 
0.9205060640270746 & 21.0 & 9.0 \\ 
0.9205100093913368 & 33.0 & 9.0 \\ 
0.9205152878078745 & 25.0 & 10.0 \\ 
0.9205204912373594 & 29.0 & 10.0 \\ 
0.9205229230057148 & 23.0 & 10.0 \\ 
0.9205419557953939 & 19.0 & 8.0 \\ 
0.9206005784482749 & 31.0 & 11.0 \\ 
0.9206016043882802 & 27.0 & 11.0 \\ 
0.9206035067349837 & 29.0 & 11.0 \\ 
0.9206106074930887 & 17.0 & 5.0 \\ 
0.9206233780780297 & 25.0 & 11.0 \\ 
0.9206307692696445 & 23.0 & 11.0 \\ 
0.9206445592873718 & 21.0 & 10.0 \\ 
0.9206503319730334 & 33.0 & 10.0 \\ 
0.9206722630021638 & 19.0 & 9.0 \\ 
0.920701250060699 & 21.0 & 11.0 \\ 
0.9207028636238962 & 33.0 & 11.0 \\ 
0.9207058521120631 & 27.0 & 12.0 \\ 
0.9207091690061839 & 25.0 & 12.0 \\ 
0.9207108947869364 & 29.0 & 12.0 \\ 
0.9207162655093767 & 23.0 & 12.0 \\ 
0.9207419764574405 & 15.0 & 3.0 \\ 
0.9207611508956879 & 31.0 & 12.0 \\ 
0.9208003677980954 & 31.0 & 13.0 \\ 
0.9208013027396837 & 25.0 & 13.0 \\ 
0.9208044399266484 & 27.0 & 13.0 \\ 
0.9208098673955014 & 19.0 & 10.0 \\ 
0.9208136718855724 & 29.0 & 13.0 \\ 
0.9208200470149717 & 33.0 & 12.0 \\ 
0.9208239900768528 & 23.0 & 13.0 \\ 
0.9208357735776028 & 21.0 & 12.0 \\ 
0.9208669721008041 & 17.0 & 6.0 \\ 
0.9209010909575819 & 33.0 & 13.0 \\ 
0.9209014409363525 & 31.0 & 14.0 \\ 
0.9209022018802908 & 29.0 & 14.0 \\ 
0.9209065639725457 & 25.0 & 14.0 \\ 
0.9209125024919976 & 23.0 & 14.0 \\ 
0.9209159028698781 & 27.0 & 14.0 \\ 
0.9209285533727417 & 19.0 & 11.0 \\ 
0.9209609162728946 & 21.0 & 13.0 \\ 
0.9210201003306971 & 13.0 & 2.0 \\ 
0.9210523200855003 & 29.0 & 15.0 \\ 
0.9210565730461244 & 25.0 & 15.0 \\ 
0.921060891466536 & 31.0 & 15.0 \\ 
0.9210642268502021 & 23.0 & 15.0 \\ 
0.9210684773689786 & 27.0 & 15.0 \\ 
0.9210811677775855 & 21.0 & 14.0 \\ 
0.9210906606157544 & 33.0 & 14.0 \\ 
0.9211005911749909 & 33.0 & 15.0 \\ 
0.9211045739676469 & 25.0 & 16.0 \\ 
0.9211102289158498 & 29.0 & 16.0 \\ 
0.9211152051517735 & 19.0 & 12.0 \\ 
0.9211323778639362 & 23.0 & 16.0 \\ 
0.9211358613331826 & 27.0 & 16.0 \\ 
0.9211463306470374 & 21.0 & 15.0 \\ 
0.9211500728400285 & 31.0 & 16.0 \\ 
0.9211820874871725 & 17.0 & 7.0 \\ 
0.9212003053975469 & 33.0 & 16.0 \\ 
0.9212007128291876 & 29.0 & 17.0 \\ 
0.9212015158659378 & 31.0 & 17.0 \\ 
0.9212029872773682 & 23.0 & 17.0 \\ 
0.9212066360711628 & 27.0 & 17.0 \\ 
0.9212095811496441 & 25.0 & 17.0 \\ 
0.9212170738871973 & 21.0 & 16.0 \\ 
0.9212463984436541 & 19.0 & 13.0 \\ 
0.921300240890266 & 33.0 & 17.0 \\ 
0.9213006615814194 & 29.0 & 18.0 \\ 
0.9213014802403597 & 31.0 & 18.0 \\ 
0.9213026978247993 & 25.0 & 18.0 \\ 
0.92130631826283 & 27.0 & 18.0 \\ 
0.9213262606625509 & 15.0 & 4.0 \\ 
0.9213588721853865 & 23.0 & 18.0 \\ 
0.9213762639622086 & 21.0 & 17.0 \\ 
0.9214035603610099 & 27.0 & 19.0 \\ 
0.9214107783908108 & 19.0 & 14.0 \\ 
0.9214153297683447 & 31.0 & 19.0 \\ 
0.9214200902652883 & 33.0 & 18.0 \\ 
0.9214216285362573 & 25.0 & 19.0 \\ 
0.9214288350417134 & 23.0 & 19.0 \\ 
0.9214310694267652 & 29.0 & 19.0 \\ 
0.9214438552596709 & 21.0 & 18.0 \\ 
0.9214845277144422 & 17.0 & 8.0 \\ 
0.9215001291474537 & 33.0 & 19.0 \\ 
0.9215010171790381 & 25.0 & 20.0 \\ 
0.9215049782513212 & 27.0 & 20.0 \\ 
0.9215095294630585 & 23.0 & 20.0 \\ 
0.9215112716081109 & 31.0 & 20.0 \\ 
0.9215121500634174 & 29.0 & 20.0 \\ 
0.9215262948579038 & 21.0 & 19.0 \\ 
0.9215608336278994 & 19.0 & 15.0 \\ 
0.9216002756249053 & 33.0 & 20.0 \\ 
0.9216008621175658 & 25.0 & 21.0 \\ 
0.9216017202012348 & 31.0 & 21.0 \\ 
0.921606307688425 & 23.0 & 21.0 \\ 
0.9216126226488097 & 27.0 & 21.0 \\ 
0.921753409712203 & 31.0 & 22.0 \\ 
0.9217577448964835 & 29.0 & 21.0 \\ 
0.9217611380044505 & 33.0 & 21.0 \\ 
0.921804045233538 & 9.0 & 1.0 \\ 
0.9218590865036999 & 33.0 & 22.0 \\ 
0.9218641957928685 & 31.0 & 23.0 \\ 
0.9218709393905855 & 29.0 & 22.0 \\ 
0.9219718987947105 & 33.0 & 23.0 \\ 
0.9220111472734216 & 33.0 & 24.0 \\ 
0.9220160672052569 & 29.0 & 23.0 \\ 
0.9220166608744411 & 27.0 & 22.0 \\ 
0.9220183435162941 & 25.0 & 22.0 \\ 
0.9220208907672919 & 31.0 & 24.0 \\ 
0.9220230674037606 & 23.0 & 22.0 \\ 
0.9220360043243131 & 21.0 & 20.0 \\ 
0.9220694892396009 & 19.0 & 16.0 \\ 
0.9221006939816137 & 33.0 & 25.0 \\ 
0.9221048175786382 & 21.0 & 21.0 \\ 
0.9221120027015463 & 29.0 & 24.0 \\ 
0.9221139584364046 & 25.0 & 23.0 \\ 
0.9221218006952228 & 23.0 & 23.0 \\ 
0.922126355265872 & 27.0 & 23.0 \\ 
0.9221480960567324 & 17.0 & 9.0 \\ 
0.922159726448752 & 31.0 & 25.0 \\ 
0.9222002247854527 & 33.0 & 26.0 \\ 
0.9222005785028199 & 29.0 & 25.0 \\ 
0.9222011980332242 & 31.0 & 26.0 \\ 
0.9222057411189049 & 23.0 & 24.0 \\ 
0.9222129968030404 & 25.0 & 24.0 \\ 
0.9222166052355004 & 27.0 & 24.0 \\ 
0.9222244298335882 & 19.0 & 17.0 \\ 
0.9222597382550419 & 21.0 & 22.0 \\ 
0.9223138550089415 & 15.0 & 5.0 \\ 
0.9223381697320739 & 29.0 & 26.0 \\ 
0.9223393802222187 & 27.0 & 25.0 \\ 
0.922342562851247 & 25.0 & 25.0 \\ 
0.9223501969457514 & 23.0 & 25.0 \\ 
0.9223519582560188 & 31.0 & 27.0 \\ 
0.9223665449604025 & 21.0 & 23.0 \\ 
0.922399214446316 & 19.0 & 18.0 \\ 
0.922406402226228 & 27.0 & 26.0 \\ 
0.9224096209205783 & 25.0 & 26.0 \\ 
0.9224112875747574 & 29.0 & 27.0 \\ 
0.9224161022741247 & 23.0 & 26.0 \\ 
0.9224297139943903 & 21.0 & 24.0 \\ 
0.9224411422767945 & 31.0 & 28.0 \\ 
0.9224669462877152 & 17.0 & 10.0 \\ 
0.9225049540612161 & 21.0 & 25.0 \\ 
0.9225111577683214 & 29.0 & 28.0 \\ 
0.9225127813206834 & 25.0 & 27.0 \\ 
0.9225156274141197 & 27.0 & 27.0 \\ 
0.9225191563794206 & 23.0 & 27.0 \\ 
0.92253694125618 & 19.0 & 19.0 \\ 
0.922542458896398 & 31.0 & 29.0 \\ 
0.9226176193928061 & 31.0 & 30.0 \\ 
0.9226464425273783 & 13.0 & 3.0 \\ 
0.9226985119519096 & 27.0 & 28.0 \\ 
0.9227008178525822 & 25.0 & 28.0 \\ 
0.9227022407363636 & 29.0 & 29.0 \\ 
0.922703450274448 & 27.0 & 29.0 \\ 
0.9227069440391705 & 23.0 & 28.0 \\ 
0.9227218838495027 & 21.0 & 26.0 \\ 
0.92275449593336 & 19.0 & 20.0 \\ 
0.9227598793106112 & 31.0 & 31.0 \\ 
0.9228004001233571 & 31.0 & 32.0 \\ 
0.9228055063846784 & 25.0 & 29.0 \\ 
0.9228208374473782 & 17.0 & 11.0 \\ 
0.9228318593515585 & 29.0 & 30.0 \\ 
0.9228424021108256 & 23.0 & 29.0 \\ 
0.9228457697436099 & 27.0 & 30.0 \\ 
0.9228555496778423 & 21.0 & 27.0 \\ 
0.9228834258451859 & 19.0 & 21.0 \\ 
0.9229008001875197 & 31.0 & 33.0 \\ 
0.9229053068625388 & 25.0 & 30.0 \\ 
0.9229128243166754 & 21.0 & 28.0 \\ 
0.9229176329559665 & 27.0 & 31.0 \\ 
0.9229222384020115 & 29.0 & 31.0 \\ 
0.9229271234309651 & 23.0 & 30.0 \\ 
0.9229611968821689 & 15.0 & 6.0 \\ 
0.9230008998938598 & 29.0 & 32.0 \\ 
0.9230025440384575 & 25.0 & 31.0 \\ 
0.923005640632976 & 27.0 & 32.0 \\ 
0.9230106288246114 & 21.0 & 29.0 \\ 
0.9230134345245601 & 31.0 & 34.0 \\ 
0.9230246352291566 & 23.0 & 31.0 \\ 
0.9230414320248848 & 19.0 & 22.0 \\ 
0.923108777775757 & 17.0 & 12.0 \\ 
0.9231208724973803 & 31.0 & 35.0 \\ 
0.9231213450951792 & 29.0 & 33.0 \\ 
0.9231257848675283 & 25.0 & 32.0 \\ 
0.923132894975511 & 23.0 & 32.0 \\ 
0.9231366730398138 & 27.0 & 33.0 \\ 
0.9231477692758365 & 21.0 & 30.0 \\ 
0.9231797780922061 & 19.0 & 23.0 \\ 
0.9232022555173477 & 29.0 & 34.0 \\ 
0.9232037853402316 & 25.0 & 33.0 \\ 
0.9232113433701622 & 21.0 & 31.0 \\ 
0.9232159122244098 & 27.0 & 34.0 \\ 
0.9233553354446671 & 11.0 & 2.0 \\ 
0.9234364494843212 & 29.0 & 35.0 \\ 
0.9234875471606739 & 25.0 & 34.0 \\ 
0.9234952282874029 & 27.0 & 35.0 \\ 
0.923505076081172 & 21.0 & 32.0 \\ 
0.9235127679201179 & 25.0 & 35.0 \\ 
0.9235155521191672 & 27.0 & 36.0 \\ 
0.9235372401278704 & 19.0 & 24.0 \\ 
0.9236101303997307 & 17.0 & 13.0 \\ 
0.9236248828050347 & 27.0 & 37.0 \\ 
0.9236279066755088 & 25.0 & 36.0 \\ 
0.9236491052579816 & 21.0 & 33.0 \\ 
0.9236796161121292 & 19.0 & 25.0 \\ 
0.9237031728677695 & 25.0 & 37.0 \\ 
0.9237111298598573 & 21.0 & 34.0 \\ 
0.9237162552841238 & 27.0 & 38.0 \\ 
0.9237638529359127 & 15.0 & 7.0 \\ 
0.9238051113914373 & 27.0 & 39.0 \\ 
0.9238079477611446 & 25.0 & 38.0 \\ 
0.9238158785374112 & 21.0 & 35.0 \\ 
0.9238460988672327 & 19.0 & 26.0 \\ 
0.9239112916557798 & 17.0 & 14.0 \\ 
0.9239255388317077 & 27.0 & 40.0 \\ 
0.9239488116172666 & 21.0 & 36.0 \\ 
0.9239796821838245 & 19.0 & 27.0 \\ 
0.9240118642346291 & 21.0 & 37.0 \\ 
0.9240168986630016 & 27.0 & 41.0 \\ 
0.9240988760780329 & 13.0 & 4.0 \\ 
0.9241659057686024 & 27.0 & 42.0 \\ 
0.9241874953823742 & 21.0 & 38.0 \\ 
0.9242056864820108 & 27.0 & 43.0 \\ 
0.9242202029150759 & 19.0 & 28.0 \\ 
0.9242516437364504 & 21.0 & 39.0 \\ 
0.9242901169978515 & 17.0 & 15.0 \\ 
0.9243274730242318 & 21.0 & 40.0 \\ 
0.9243566357281391 & 19.0 & 29.0 \\ 
0.924440039748957 & 15.0 & 8.0 \\ 
0.9244925837164232 & 21.0 & 41.0 \\ 
0.9245216932198678 & 19.0 & 30.0 \\ 
0.9245488951118092 & 21.0 & 42.0 \\ 
0.9245822242032017 & 17.0 & 16.0 \\ 
0.9246362004773152 & 19.0 & 31.0 \\ 
0.9248291259456144 & 16.0 & 17.0 \\ 
0.9254422883844889 & 7.0 & 1.0 \\ 
0.9255708476075072 & 14.0 & 10.0 \\ 
0.9261810653663104 & 16.0 & 18.0 \\ 
0.9263695549335671 & 19.0 & 32.0 \\ 
0.926422205650506 & 17.0 & 17.0 \\ 
0.926480708392207 & 19.0 & 33.0 \\ 
0.9265617938148366 & 15.0 & 9.0 \\ 
0.9266443295176789 & 19.0 & 34.0 \\ 
0.9267072296096274 & 17.0 & 18.0 \\ 
0.9267719927018105 & 19.0 & 35.0 \\ 
0.9268990591234583 & 13.0 & 5.0 \\ 
0.9270246251963171 & 19.0 & 36.0 \\ 
0.9270866574862666 & 17.0 & 19.0 \\ 
0.9271462242414003 & 19.0 & 37.0 \\ 
0.9272250976785409 & 15.0 & 10.0 \\ 
0.92730477980184 & 19.0 & 38.0 \\ 
0.9273649682044417 & 17.0 & 20.0 \\ 
0.9274246529676042 & 19.0 & 39.0 \\ 
0.927643837998337 & 11.0 & 3.0 \\ 
0.9278623135222064 & 19.0 & 40.0 \\ 
0.9279189741782298 & 17.0 & 21.0 \\ 
0.9279752930366489 & 19.0 & 41.0 \\ 
0.9280495878140084 & 15.0 & 11.0 \\ 
0.9281221075383218 & 19.0 & 42.0 \\ 
0.9281752606494361 & 17.0 & 22.0 \\ 
0.9282295925464943 & 19.0 & 43.0 \\ 
0.92834448677078 & 13.0 & 6.0 \\ 
0.928460602487508 & 19.0 & 44.0 \\ 
0.9285154193462041 & 17.0 & 23.0 \\ 
0.9285688582630766 & 19.0 & 45.0 \\ 
0.9286415302414859 & 15.0 & 12.0 \\ 
0.9287139150577448 & 19.0 & 46.0 \\ 
0.928765286070779 & 17.0 & 24.0 \\ 
0.9288127175465508 & 19.0 & 47.0 \\ 
0.9289968814034584 & 16.0 & 19.0 \\ 
0.9292792068508622 & 9.0 & 2.0 \\ 
0.9295822427339708 & 16.0 & 20.0 \\ 
0.9298079717433595 & 17.0 & 25.0 \\ 
0.9299278057808813 & 15.0 & 13.0 \\ 
0.9300482202563531 & 17.0 & 26.0 \\ 
0.9302132331790187 & 13.0 & 7.0 \\ 
0.9303744281142803 & 17.0 & 27.0 \\ 
0.9304878779751862 & 15.0 & 14.0 \\ 
0.9306020957994455 & 17.0 & 28.0 \\ 
0.9308659010883394 & 11.0 & 4.0 \\ 
0.9311266981784078 & 17.0 & 29.0 \\ 
0.931234015921366 & 15.0 & 15.0 \\ 
0.9313370849667829 & 17.0 & 30.0 \\ 
0.9314786851600155 & 13.0 & 8.0 \\ 
0.9316127851041636 & 17.0 & 31.0 \\ 
0.9316990324815639 & 15.0 & 16.0 \\ 
0.931774933086075 & 17.0 & 32.0 \\ 
0.931881041671243 & 16.0 & 21.0 \\ 
0.9320175871084143 & 14.0 & 11.0 \\ 
0.9321798504486302 & 16.0 & 22.0 \\ 
0.9324535237980285 & 12.0 & 6.0 \\ 
0.9327763934958844 & 16.0 & 23.0 \\ 
0.9330334577962366 & 14.0 & 12.0 \\ 
0.9333315218062391 & 16.0 & 24.0 \\ 
0.9336982614806218 & 17.0 & 33.0 \\ 
0.9347287282426712 & 5.0 & 1.0 \\ 
0.9354619793333402 & 10.0 & 4.0 \\ 
0.936004218370594 & 15.0 & 17.0 \\ 
0.9365481090303157 & 17.0 & 34.0 \\ 
0.9368470960303923 & 16.0 & 25.0 \\ 
0.9371045687350086 & 14.0 & 13.0 \\ 
0.9373251521199856 & 16.0 & 26.0 \\ 
0.9375492280855212 & 17.0 & 35.0 \\ 
0.9376188083061392 & 12.0 & 7.0 \\ 
0.9376870171464302 & 17.0 & 36.0 \\ 
0.9378666057635101 & 16.0 & 27.0 \\ 
0.9380019767238563 & 14.0 & 14.0 \\ 
0.938117088017013 & 16.0 & 28.0 \\ 
0.9382016815414446 & 17.0 & 37.0 \\ 
0.9382639401482904 & 15.0 & 18.0 \\ 
0.9383328148965207 & 17.0 & 38.0 \\ 
0.938448694765481 & 13.0 & 9.0 \\ 
0.938569177987284 & 17.0 & 39.0 \\ 
0.9386465789836986 & 15.0 & 19.0 \\ 
0.9387244096568935 & 17.0 & 40.0 \\ 
0.9388708890819253 & 16.0 & 29.0 \\ 
0.9389691251075292 & 11.0 & 5.0 \\ 
0.9390695421382402 & 16.0 & 30.0 \\ 
0.9392151036120271 & 17.0 & 41.0 \\ 
0.9392926094377416 & 15.0 & 20.0 \\ 
0.9393698233226494 & 17.0 & 42.0 \\ 
0.9394928977047089 & 13.0 & 10.0 \\ 
0.9396153225473503 & 17.0 & 43.0 \\ 
0.939690024842712 & 15.0 & 21.0 \\ 
0.9397608915679229 & 17.0 & 44.0 \\ 
0.9398638787402191 & 16.0 & 31.0 \\ 
0.9400376250602329 & 14.0 & 15.0 \\ 
0.9403137986767697 & 9.0 & 3.0 \\ 
0.94059942667533 & 14.0 & 16.0 \\ 
0.9407653946677715 & 16.0 & 32.0 \\ 
0.9408613682291624 & 17.0 & 45.0 \\ 
0.9409270154265458 & 15.0 & 22.0 \\ 
0.9409953129169278 & 17.0 & 46.0 \\ 
0.9411078240980755 & 13.0 & 11.0 \\ 
0.941219364734741 & 17.0 & 47.0 \\ 
0.9412866882425523 & 15.0 & 23.0 \\ 
0.9413532521023238 & 17.0 & 48.0 \\ 
0.9414673057559139 & 16.0 & 33.0 \\ 
0.9415765699409272 & 11.0 & 6.0 \\ 
0.9416867792979688 & 16.0 & 34.0 \\ 
0.9417978781941158 & 17.0 & 49.0 \\ 
0.9418617516317436 & 15.0 & 24.0 \\ 
0.9419252584019139 & 17.0 & 50.0 \\ 
0.9420287698786108 & 13.0 & 12.0 \\ 
0.9421288573690431 & 17.0 & 51.0 \\ 
0.942185810613247 & 15.0 & 25.0 \\ 
0.9422379080085772 & 17.0 & 52.0 \\ 
0.9423072956256685 & 16.0 & 35.0 \\ 
0.942405302536878 & 14.0 & 17.0 \\ 
0.9425207052272616 & 16.0 & 36.0 \\ 
0.9426527498373356 & 17.0 & 53.0 \\ 
0.9427557608876059 & 12.0 & 8.0 \\ 
0.9428743623740117 & 17.0 & 54.0 \\ 
0.9430870153972655 & 16.0 & 37.0 \\ 
0.9435535472252282 & 7.0 & 2.0 \\ 
0.9436340122846377 & 14.0 & 18.0 \\ 
0.9440868779686737 & 16.0 & 38.0 \\ 
0.9442804882592601 & 17.0 & 55.0 \\ 
0.944400441261753 & 12.0 & 9.0 \\ 
0.9445048407326306 & 17.0 & 56.0 \\ 
0.9446182118866014 & 16.0 & 39.0 \\ 
0.9447209484546417 & 14.0 & 19.0 \\ 
0.9448077454709249 & 16.0 & 40.0 \\ 
0.9448674903684716 & 17.0 & 57.0 \\ 
0.9449126279511749 & 15.0 & 26.0 \\ 
0.9449612825801651 & 17.0 & 58.0 \\ 
0.9450488345622481 & 13.0 & 13.0 \\ 
0.9451381264415866 & 17.0 & 59.0 \\ 
0.9451899365694643 & 15.0 & 27.0 \\ 
0.9452412487095767 & 17.0 & 60.0 \\ 
0.9453222087248859 & 16.0 & 41.0 \\ 
0.9454345985777954 & 11.0 & 7.0 \\ 
0.9455471174411741 & 16.0 & 42.0 \\ 
0.9456259644051741 & 17.0 & 61.0 \\ 
0.9456755743657617 & 15.0 & 28.0 \\ 
0.9457253447634651 & 17.0 & 62.0 \\ 
0.9458115547312089 & 13.0 & 14.0 \\ 
0.9458967766826185 & 17.0 & 63.0 \\ 
0.9459443478465995 & 15.0 & 29.0 \\ 
0.9459893788372576 & 17.0 & 64.0 \\ 
0.9460505092541333 & 16.0 & 43.0 \\ 
0.9461476071342457 & 14.0 & 20.0 \\ 
0.9462966096162295 & 16.0 & 44.0 \\ 
0.9464449481328123 & 9.0 & 4.0 \\ 
0.9465988685328639 & 16.0 & 45.0 \\ 
0.9467408391711305 & 14.0 & 21.0 \\ 
0.9468310268519844 & 16.0 & 46.0 \\ 
0.9468864578791083 & 17.0 & 65.0 \\ 
0.9469269490048738 & 15.0 & 30.0 \\ 
0.9469691298705613 & 17.0 & 66.0 \\ 
0.9470443898694233 & 13.0 & 15.0 \\ 
0.9471188724630772 & 17.0 & 67.0 \\ 
0.9471603042130635 & 15.0 & 31.0 \\ 
0.9472008999953558 & 17.0 & 68.0 \\ 
0.9472621657601605 & 16.0 & 47.0 \\ 
0.9473591815013696 & 11.0 & 8.0 \\ 
0.9474541321755662 & 16.0 & 48.0 \\ 
0.9475106957943875 & 17.0 & 69.0 \\ 
0.9475469696260843 & 15.0 & 32.0 \\ 
0.9476448977552586 & 13.0 & 16.0 \\ 
0.9477034426138526 & 17.0 & 70.0 \\ 
0.947733921617124 & 15.0 & 33.0 \\ 
0.9477966857540892 & 16.0 & 49.0 \\ 
0.9478462851458759 & 14.0 & 22.0 \\ 
0.9479006922691185 & 16.0 & 50.0 \\ 
0.9479516033174422 & 17.0 & 71.0 \\ 
0.9480053188877896 & 12.0 & 10.0 \\ 
0.9480607439004328 & 17.0 & 72.0 \\ 
0.9481160741636439 & 16.0 & 51.0 \\ 
0.9481796300838617 & 14.0 & 23.0 \\ 
0.9482435763382607 & 16.0 & 52.0 \\ 
0.9482944689150308 & 17.0 & 73.0 \\ 
0.9483413732621206 & 15.0 & 34.0 \\ 
0.948408642108592 & 17.0 & 74.0 \\ 
0.9485164441889147 & 10.0 & 5.0 \\ 
0.9486285476412364 & 17.0 & 75.0 \\ 
0.9486987975767931 & 15.0 & 35.0 \\ 
0.9487487242954044 & 17.0 & 76.0 \\ 
0.9488036471569236 & 16.0 & 53.0 \\ 
0.9488743597460321 & 14.0 & 24.0 \\ 
0.9489462845704794 & 16.0 & 54.0 \\ 
0.949009332533322 & 17.0 & 77.0 \\ 
0.9490780804877298 & 12.0 & 11.0 \\ 
0.9491473662644617 & 17.0 & 78.0 \\ 
0.9492107277102163 & 16.0 & 55.0 \\ 
0.9492826687713001 & 14.0 & 25.0 \\ 
0.9493514336511595 & 16.0 & 56.0 \\ 
0.9494014907276402 & 17.0 & 79.0 \\ 
0.9494428882786827 & 15.0 & 36.0 \\ 
0.9495891122434322 & 13.0 & 17.0 \\ 
0.9497094552611501 & 17.0 & 80.0 \\ 
0.9497890939253142 & 15.0 & 37.0 \\ 
0.9498857281645797 & 17.0 & 81.0 \\ 
0.9501927359686673 & 8.0 & 3.0 \\ 
0.9502236731934814 & 16.0 & 57.0 \\ 
0.9505347418045125 & 17.0 & 82.0 \\ 
0.9506352651907028 & 15.0 & 38.0 \\ 
0.9507189563549525 & 17.0 & 83.0 \\ 
0.9508487313327707 & 13.0 & 18.0 \\ 
0.9509575188358351 & 17.0 & 84.0 \\ 
0.9510088573843923 & 15.0 & 39.0 \\ 
0.9510544395866831 & 17.0 & 85.0 \\ 
0.9511093923830842 & 16.0 & 58.0 \\ 
0.9511864043035728 & 14.0 & 26.0 \\ 
0.9512673274850394 & 16.0 & 59.0 \\ 
0.9513363596128612 & 17.0 & 86.0 \\ 
0.9514221837472476 & 12.0 & 12.0 \\ 
0.9515089240660483 & 17.0 & 87.0 \\ 
0.9515790930715127 & 16.0 & 60.0 \\ 
0.9516631530453461 & 14.0 & 27.0 \\ 
0.9517463040461553 & 16.0 & 61.0 \\ 
0.951808892592533 & 17.0 & 88.0 \\ 
0.9518652770653788 & 15.0 & 40.0 \\ 
0.9519383831319697 & 17.0 & 89.0 \\ 
0.9521244725098057 & 10.0 & 6.0 \\ 
0.9523162411492646 & 17.0 & 90.0 \\ 
0.9523905365647094 & 15.0 & 41.0 \\ 
0.9524481238036833 & 17.0 & 91.0 \\ 
0.9525120069820141 & 16.0 & 62.0 \\ 
0.9525975616461875 & 14.0 & 28.0 \\ 
0.9526840291164363 & 16.0 & 63.0 \\ 
0.9527546685675844 & 17.0 & 92.0 \\ 
0.9528475463736816 & 12.0 & 13.0 \\ 
0.9529398694971234 & 17.0 & 93.0 \\ 
0.9530080745662677 & 16.0 & 64.0 \\ 
0.9530891576691004 & 14.0 & 29.0 \\ 
0.9531651619914416 & 16.0 & 65.0 \\ 
0.9532174331812081 & 17.0 & 94.0 \\ 
0.9532603361848672 & 15.0 & 42.0 \\ 
0.9533072546905522 & 17.0 & 95.0 \\ 
0.9534043196366604 & 13.0 & 19.0 \\ 
0.9535088561007298 & 17.0 & 96.0 \\ 
0.9535658791619818 & 15.0 & 43.0 \\ 
0.9536237513110958 & 17.0 & 97.0 \\ 
0.9537070876960089 & 16.0 & 66.0 \\ 
0.9539187227353836 & 11.0 & 9.0 \\ 
0.9541535736642798 & 16.0 & 67.0 \\ 
0.9542576473407822 & 17.0 & 98.0 \\ 
0.9543353288341542 & 15.0 & 44.0 \\ 
0.9544165158088548 & 17.0 & 99.0 \\ 
0.9545820065186768 & 13.0 & 20.0 \\ 
0.9547587014626097 & 17.0 & 100.0 \\ 
0.954852987166387 & 15.0 & 45.0 \\ 
0.9549467352368605 & 17.0 & 101.0 \\ 
0.9550714036503227 & 16.0 & 68.0 \\ 
0.9552867504518042 & 14.0 & 30.0 \\ 
0.9555838961047767 & 16.0 & 69.0 \\ 
0.9559280829047855 & 17.0 & 102.0 \\ 
0.9579685138208287 & 3.0 & 1.0 \\ 
\end{supertabular}
